Plane symmetric model in $f(R,T)$ gravity

A plane symmetric Bianchi-I model is explored in $f(R,T)$ gravity, where $R$ is the Ricci scalar and $T$ is the trace of energy-momentum tensor. The solutions are obtained with the consideration of a specific Hubble parameter which yields a constant deceleration parameter. The various evolutionary phases are identified under the constraints obtained for physically viable cosmological scenarios. Although a single (primary) matter source is taken, due to the coupling between matter and $f(R,T)$ gravity, an additional matter source appears, which mimics a perfect fluid or exotic matter. The solutions are also extended to the case of a scalar field model. The kinematical behavior of the model remains independent of $f(R,T)$ gravity. The physical behavior of the effective matter also remains the same as in general relativity. It is found that $f(R,T)$ gravity can be a good alternative to the hypothetical candidates of dark energy to describe the present accelerating expansion of the universe.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

